Syndrome aware mitigation of logical errors

Broad applications of quantum computers will require error correction (EC). However, hardware roadmaps indicate that physical qubit numbers will remain limited in the foreseeable future, leading to residual logical errors that constrain the size and accuracy of achievable computations. Recent work suggested logical error mitigation (LEM), which applies known error mitigation (EM) methods to logical errors, eliminating their effect at the cost of a runtime overhead. We introduce syndrome-aware logical error mitigation (SALEM), which mitigates logical errors conditioned on the error syndromes measured during error correction. The runtime overhead of SALEM is exponentially lower than that of LEM schemes which do not make use of syndrome data, enabling substantially larger circuit volumes that can be executed accurately. Compared to the routinely used combination of error correction and syndrome rejection (post-selection), SALEM increases the size of reliably executable computations by orders of magnitude. In the practical setting where space and time overheads are fixed and error reduction methods are compared by their resulting estimation errors, we observe a surprising phenomenon: SALEM, which tightly combines EC with EM, can outperform physical EM even above the standard fault-tolerance (pseudo) threshold. Thus, SALEM can make use of EC in regimes of physical error rates where EC is commonly deemed useless.

==> fig_decomposition_of_G_j3.tikz.tex <==
\begin{tikzpicture}[
  font=\small,
  >=Stealth,
  block/.style={draw, rounded corners=3pt, thick, minimum height=16mm, align=center},
  big/.style={block, minimum width=10mm, fill=pink!60},
  logical/.style={block, minimum width=10mm, fill=white},
  inchan/.style={
    block,
    minimum width=10mm,
    shade,
    left color=white,
    right color=pink!60,
    shading=axis
  },
  braceLabel/.style={midway, yshift=10pt}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[big] (G1) {$G_1$};
\node[big, right=1mm of G1] (G2top) {$G_2$};
\node[big, right=1mm of G2top] (G3top) {$G_3$};
\node[right=1mm of G3top] (dotstop) {$\cdots$};

\draw[thick] ([yshift=2pt,xshift=2pt]dotstop.east) -- ([yshift=-2pt,xshift=2pt]dotstop.east);
\draw[->, thick] ([xshift=2pt] dotstop.east) -- ++(5mm,0);

% next line
\node[logical, yshift=-2.5cm] (g1a) {$g_1$};
\node[logical, right=1mm of g1a] (lambda1a) {$\Lambda_L^{(1)}$};
\node[inchan, right=1mm of lambda1a] (lambda_in_2) {$\Lambda_{\mathrm{in}}^{(2)}$};
\node[big, right=1mm of lambda_in_2] (G2mid) {$G_2$};
\node[big, right=1mm of G2mid] (G3mid) {$G_3$};
\node[right=1mm of G3mid] (dotsmid) {$\cdots$};

\draw[decorate, line width=1.3pt, decoration={brace, amplitude=5pt}]
  (lambda1a.north west) -- (lambda_in_2.north east)
  node[braceLabel, yshift=5pt] {$\Lambda_{\mathrm{out}}^{(1)}$};

\draw[thick] ([yshift=2pt,xshift=2pt]dotsmid.east) -- ([yshift=-2pt,xshift=2pt]dotsmid.east);
\draw[->, thick] ([xshift=2pt] dotsmid.east) -- ++(5mm,0);

% next line
\node[logical, yshift=-5cm] (g1b) {$g_1$};
\node[logical, right=1mm of g1b] (lambda1b) {$\Lambda_L^{(1)}$};
\node[logical, right=1mm of lambda1b] (g2b) {$g_2$};
\node[logical, right=1mm of g2b] (lambda2b) {$\Lambda_L^{(2)}$};
\node[inchan, right=1mm of lambda2b] (lambda_in_3) {$\Lambda_{\mathrm{in}}^{(3)}$};
\node[big, right=1mm of lambda_in_3] (G3bot) {$G_3$};
\node[right=1mm of G3bot] (dotsbot) {$\cdots$};

\draw[decorate, line width=1.3pt, decoration={brace, amplitude=5pt}]
  (lambda2b.north west) -- (lambda_in_3.north east)
  node[braceLabel, yshift=5pt] {$\Lambda_{\mathrm{out}}^{(2)}$};

\end{tikzpicture}

==> fig_logical_channel_construction.tikz.tex <==
\begin{tikzpicture}[
  font=\small,
  >=Stealth,
  block/.style={draw, rounded corners=3pt, thick, minimum height=16mm, align=center},
big/.style={
  block,
  minimum width=10mm,
  shade,
  shading=axis,
  left color=pink!100,
  right color=white,
  shading angle=135
},  
  mid/.style={block, minimum width=10mm},
  dash/.style={block, dashed, minimum width=10mm},
  braceLabel/.style={midway, yshift=10pt}
]


\node [big] (Gj) {$G_{j-1}$};

\node at ([xshift=-8mm] Gj.west) (I2) {$I$};
\draw[->,thick] (I2.east) -- ++(5mm,0);

\draw[->,thick] (Gj.east) -- ++(10mm,0) node [midway, above] {${\tilde{\Lambda}}_c^{(j-1)}$};
\node [big] at ([xshift=15mm] Gj.east)(Gjj) {$G_j$};

\draw[->,thick] (Gjj.east) -- ++(10mm,0) node [midway, above] {${\tilde{\Lambda}}_{\mathrm{out}}^{ (j)}$};

\node [big] at ([xshift=18mm] Gjj.east)(Gjjj) {$G_{j+1,\mathrm{ideal}}$};

\draw[->,thick] (Gjjj.east) -- ++(5mm,0) node [pos=1.7] {$\tilde{\Lambda}_{L}^{(j)}$};

\end{tikzpicture}

==> fig_one_step_past_light_cone.tikz.tex <==
\begin{tikzpicture} [
  font=\small,
  >=Stealth,
  block/.style={draw, rounded corners=3pt, thick, minimum height=16mm, align=center},
  % big/.style={block, minimum width=15mm},
big/.style={
  block,
  minimum width=10mm,
  shade,
  shading=axis,
  left color=pink!100,
  right color=white,
  shading angle=135
},    
  mid/.style={block, minimum width=15mm},
  dash/.style={block, dashed, minimum width=10mm},
  braceLabel/.style={midway, yshift=10pt}
]


% \tikzset{
%   grayx/.style={
%     draw=none,
%     minimum size=2mm,
%     path picture={
%       \draw[gray, line width=0.8pt]
%         (path picture bounding box.south west) -- (path picture bounding box.north east)
%         (path picture bounding box.north west) -- (path picture bounding box.south east);
%     }
%   }
% }


\begin{scope}
% \node[box] (gate1) {$G_{j-2}$};
% \node [right=of gate1] (text1) {$e_{j-2}$};
\node[big] (gate1) {$G_{j-1, \{1,2\}}$};
% \node [right=of gate2] (text2) {$e_{j-1}$};
\node[big] at ([xshift=8mm,yshift=9mm] gate1.east) (gate2) {$G_{j, \{0,1\}}$};   
\node[big, above=0.5mm of gate1, minimum height=8mm, minimum width = 16mm] (gate3) {$G_{j-1, \{0\}}$};
\end{scope}

\begin{scope} [xshift=3.6cm]
\node[big] (gate1) {$G_{j+1, \{1,2\}, \mathrm{ideal}}$};
\node[big, above=0.5mm of gate1, minimum height=8mm, minimum width = 23mm] (gate3) {$G_{j+1, \{0\},\mathrm{ideal}}$};
\end{scope}

% \draw[->] (gate1.east) -- (gate2.west);% node [midway, above] {$e_{j-2}$};

% \draw[->] (gate2.east) -- (gate3.west);% node [midway, above] {$e_{j-1}$};



% \node[grayx] at ([xshift=-2mm,yshift=1mm] gate1.east) {};
% \node[grayx] at ([xshift=-2mm,yshift=1mm] gate2.east) {};
% \node[grayx] at (4,-0.5) {};

\draw [->] (-1,-1.5)--(5,-1.5) node [above] {time};
% \end{scope}


\end{tikzpicture}

==> fig_proof_prop_1.tikz.tex <==
\begin{tikzpicture} [
  font=\small,
  >=Stealth,
  block/.style={draw, rounded corners=3pt, thick, minimum height=16mm, align=center},
big/.style={
  block,
  minimum width=10mm,
  shade,
  shading=axis,
  left color=pink!100,
  right color=white,
  shading angle=135
},    
  mid/.style={block, minimum width=10mm},
  dash/.style={block, dashed, minimum width=10mm},
  braceLabel/.style={midway, yshift=10pt}
]

\tikzset{
  grayx/.style={
    draw=none,
    minimum size=2mm,
    path picture={
      \draw[gray, line width=0.8pt]
        (path picture bounding box.south west) -- (path picture bounding box.north east)
        (path picture bounding box.north west) -- (path picture bounding box.south east);
    }
  }
}



\begin{scope}
\node[big] (gate1) {$G_{j-2}$};
\node at ([yshift=3mm] gate1.north west) {(a)};
\node[big, right=1mm of gate1] (gate2) {$G_{j-1}$};
\node[big, right=1mm of gate2] (gate3) {$G_{j}$};   

\node[grayx] at ([xshift=-2mm,yshift=5mm] gate1.east) {};
\node[grayx] at (1.5,0.3) {};
\node[grayx] at (2.4,-0.5) {};
\end{scope}
%%%%%%%%%%%%%%%
\begin{scope}[xshift=5cm]
\node[big] (gate1) {$G_{j-2}$};
\node at ([yshift=3mm] gate1.north west) {(b)};
\node[big, right=1mm of gate1] (gate2) {$G_{j-1}$};
\node[big, right=1mm of gate2] (gate3) {$G_{j}$};   



\node[grayx] at ([xshift=-2mm,yshift=5mm] gate1.east) {};
\node[grayx] at (1.5,0.3) {};
\node[grayx] at (2.4,-0.5) {};
\node[grayx] at (2.6,0.5) {};
\end{scope}

%%%%%%%%%%%%%%%
\begin{scope}[yshift=-2.5cm]
\node[big] (gate1) {$G_{j-2}$};
\node at ([yshift=3mm] gate1.north west) {(c)};

\node[big, right=1mm of gate1] (gate2) {$G_{j-1}$};

\node[big, right=1mm of gate2] (gate3) {$G_{j}$};   



\node[grayx] at ([xshift=-2mm,yshift=5mm] gate1.east) {};
\node[grayx] at (1.5,0.3) {};
\node[grayx] at (1.2,-0.5) {};

\end{scope}

%%%%%%%%%%%%%%%
\begin{scope}[xshift=5cm, yshift=-2.5cm]

\node[big] (gate1) {$G_{j-2}$};
\node at ([yshift=3mm] gate1.north west) {(d)};

\node[big, right=1mm of gate1] (gate2) {$G_{j-1}$};

\node[big, right=1mm of gate2] (gate3) {$G_{j}$};   


\node[grayx] at (1.5,0.3) {};
\node[grayx] at (1.4,-0.5) {};
\node[grayx] at (2.6,0.5) {};


\end{scope}
\end{tikzpicture}
